Intrinsic Structure of Elasticity in Hilbert Space

Mathematical elasticity has a long history and a huge body of literature. Surprisingly, at its heart elasticity exhibits a rich and transparent structure that, to our knowledge, is rarely presented in an explicit and unified form. Using standard tools from functional analysis, this article reveals four orthogonal decompositions of Hilbert spaces that characterize the static equilibrium of an elastic body at small deformations, universally for arbitrary spatial dimension, arbitrary boundary conditions, and classical as well as data-driven formulations. Regarding data-driven continuum mechanics, it highlights the intrinsic structure that remains unchanged when constitutive laws are replaced by material data sets.

==> cd-bpm.tex <==
\begin{center}
  \newcommand\eql[1][=]{\ar[d, phantom, "\rotatebox{90}{$#1$}"]}
  \newcommand\opl[1][]{\ar[d, phantom, "#1\oplus"]}
  \newcommand\red{\textcolor{LUH-red}}
  \begin{tikzcd}[row sep=5pt]
    &
    u \in \Hsym \eql \ar[ldd, bend right=24, "T_0"]
    \ar[r, "\Grad"'] &
    \LtwoS \ni e \eql \\
    &
    \red G \cap Q \opl \ar[r, "\;\red{B = \Grad|_G}"'] &
    \red M \opl \\
    \; g \eql[\ni] &
    \red G \cap R \opl[\red] \ar[r, "\red B\,"] &
    \set{0} \subset \red N
    \rlap{${} \subset \red D$} % New.
    \hphantom{{} \subset \set{0}}
    \eql[\subset] \\
    \Hphalf \ar[r, "\red{\extD_s}"] &
    \red{G_s^\perp} \rlap{${}\ni \extD_s g$} \eql &
    \red{D^\perp} \opl \\
    &
    \llap{$\Hsym[0] \subseteq {}$} \red G \rlap{${}\ni u_0$} \opl &
    \llap{$s_0 \in{}$} \red D \rlap{${} \supseteq \Hdivz$} \eql \\
    &
    \red{G_s^\perp} \eql[\supset] &
    \llap{$\extN h \in{}$} \red{D^\perp} \opl[\red] &
    \Hnhalf \ar[l, "\red\extN"] \eql[\in] \\
    &
    \hphantom{\set{0} \supset {}} R \supset \set{0} \opl &
    \red N \opl \ar[l, "\red{B^*}"] & h \; \\
    &
    Q \eql &
    \red{D \cap M} \eql \ar[l, "\,\red{-\div|_D = B^*}"'] \\
    &
    f \in \LtwoR &
    \Hdiv \ni s \ar[l, "-\div"'] \ar[ruu, bend right=24, "T_s"]
  \end{tikzcd}
\end{center}

